Machine Learning Clustering Techniques for Selective Mitigation of Critical Design Features

Selective mitigation or selective hardening is an effective technique to obtain a good trade-off between the improvements in the overall reliability of a circuit and the hardware overhead induced by the hardening techniques. Selective mitigation relies on preferentially protecting circuit instances according to their susceptibility and criticality. However, ranking circuit parts in terms of vulnerability usually requires computationally intensive fault-injection simulation campaigns. This paper presents a new methodology which uses machine learning clustering techniques to group flip-flops with similar expected contributions to the overall functional failure rate, based on the analysis of a compact set of features combining attributes from static elements and dynamic elements. Fault simulation campaigns can then be executed on a per-group basis, significantly reducing the time and cost of the evaluation. The effectiveness of grouping similar sensitive flip-flops by machine learning clustering algorithms is evaluated on a practical example.Different clustering algorithms are applied and the results are compared to an ideal selective mitigation obtained by exhaustive fault-injection simulation.

==> fig/ML-Clustering-Flow.tex <==
\newcommand{\boxit}[1]{\parbox[c][9.5ex][c]{7.5em}{\centering #1}}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[%
    >={Stealth[scale=1]},              %
    start chain=going below,    %
    node distance=7.5mm and 50mm, %
    every join/.style={norm},   %
    ]
\tikzset{
  base/.style={draw, ultra thick, 
    on chain, on grid, align=center, minimum height=10ex
  },
  proc/.style={base, rectangle, text width=8em},
  term/.style={proc, rounded corners},
  test/.style={base, diamond, aspect=2, text width=5em},
  data/.style={base, trapezium, trapezium stretches=true,
    trapezium left angle=75, trapezium right angle=-75,
    text width=8em,
    node contents={\boxit{#1}}
  },
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  norm/.style={->, ultra thick, draw},
  it/.style={font={\small\itshape}}
}

\node (dsg) [data=Circuit Representation \\ (RTL Design)];
\node (tb) [data=Testbench, right=of dsg];

\node [coord] (flowhmid) at ($(dsg)!0.5!(tb)$) {};
\node [coord] {};

\node [proc, below=20mm of flowhmid] (ext-f) {Extract Features per Flip-Flop};
\node (ff-fset) [data=Flip-Flop \\ Feature Set, text opacity=1.0, 
                fill=set1-darkblue, fill opacity=0.5];
\node [proc] (clustering) {Apply \\ ML Clustering \\ Algorithm};

\node (ff-groups) [data=Flip-Flop \\ Groups, text opacity=1.0, 
                fill=set1-darkred, fill opacity=0.5];
\node [proc] (fi) {Fault Injection Campaign \\ on Group Basis};

\node (fdr) [data=Functional \\ Failure Rate \\ per Group, text opacity=1.0, 
                fill=set1-verylightred, fill opacity=0.5];

\node [proc] (rank) {Rank and \\ Select Groups \\ to Mitigate};


\draw [norm] (dsg) edge[out=-90, in=90, looseness=1.25] (ext-f.115);
\draw [norm] (tb) edge[out=-90, in=90, looseness=1.25] (ext-f.65);

\draw [norm] (ext-f) -- (ff-fset);
\draw [norm] (ff-fset) -- (clustering);
\draw [norm] (clustering) -- (ff-groups);
\draw [norm] (ff-groups) -- (fi);
\draw [norm] (fi) -- (fdr);
\draw [norm] (fdr) -- (rank);

\draw [norm] ($(clustering)+(2.5,0)$) -- (clustering) node[pos=0, right]  {$N_c$};

\end{tikzpicture}
